EviSearch: Trustworthy Extraction and Synthesis of Clinical Trial Evidence with Agents that Improve with Use

Structured extraction of evidence from clinical trial publications underpins systematic reviews and clinical guidelines, yet large language models are adopted for it only hesitantly: their outputs are difficult to verify, their use commonly requires transmitting documents to proprietary services, and they do not improve from the corrections their users make. We present EviSearch, a multi-agent system that addresses these three obstacles. Three tool-augmented agents with complementary access to a publication extract every column of an evidence table, and a value is admitted only after an attribution verifier has read it on its cited page, so that every value carries a page-level attribution. Disagreement between independent agents directs human review to the cells most likely to be wrong, and reviewer feedback refines the schema definitions and a curation knowledge base without updating model parameters. The agentic system runs entirely offline on open-weight models. On a clinician-annotated benchmark of randomized-trial publications, EviSearch attributes 100.0% of its values, reaches 91.70% accuracy autonomously, and reaches 95.22% after review of 15.6% of cells, exceeding random review of the strongest single agent at equal effort by 1.75 points.

==> figures/architecture.tex <==
% EviSearch architecture. Included with \resizebox{\textwidth}{!}{\input{figures/architecture}} in a figure*.
% Requires tikz libraries: arrows.meta, positioning, fit, backgrounds, calc (loaded in the preamble).
\begin{tikzpicture}[
    font=\footnotesize,
    box/.style      ={draw, rounded corners=2pt, align=center, inner sep=3.5pt, minimum height=8mm},
    srcbox/.style   ={box, fill=black!5},
    agentbox/.style ={box, fill=blue!7,    minimum width=33mm},
    judgebox/.style ={box, fill=blue!13,   minimum width=33mm},
    verbox/.style   ={box, fill=orange!13, minimum width=31mm},
    gatebox/.style  ={box, fill=orange!26, minimum width=22mm},
    outbox/.style   ={box, fill=green!10,  minimum width=30mm},
    arr/.style      ={-{Stealth[length=1.7mm]}, semithick},
    fb/.style       ={-{Stealth[length=1.7mm]}, semithick, densely dashed},
    lbl/.style      ={font=\scriptsize, inner sep=1.2pt},
  ]

  % ---- ingestion (outside the offline boundary) -----------------------------------------------------
  \node[srcbox] (pdf) at (0,0.9) {Trial publication\\[-1pt](PDF)};
  \node[srcbox] (parse) at (0,-0.9) {Layout parsing\\[-1pt]\scriptsize page text $\cdot$ page images\\[-2pt]\scriptsize $\cdot$ retrieval index};

  % ---- extraction agents ----------------------------------------------------------------------------
  \node[agentbox] (a) at (4.3,1.45)
       {\textbf{PDF Query Agent (A)}\\[-1pt]\scriptsize full document: text + page images\\[-2pt]\scriptsize single structured call};
  \node[agentbox] (b) at (4.3,0)
       {\textbf{Search Agent (B)}\\[-1pt]\scriptsize dense retrieval over page text\\[-2pt]\scriptsize tool-augmented loop};
  \node[agentbox] (c) at (4.3,-1.45)
       {\textbf{Reconciliation Agent}\\[-1pt]\scriptsize independent extraction phase\\[-2pt]\scriptsize retrieval + page images};

  % ---- adjudication and verification ----------------------------------------------------------------
  \node[judgebox] (adj) at (8.6,0)
       {\textbf{Reconciliation Agent}\\[-1pt]\scriptsize adjudication phase\\[-2pt]\scriptsize three candidates $\rightarrow$ one value};
  \node[verbox] (ver) at (8.6,-1.95)
       {\textbf{Attribution verifier}\\[-1pt]\scriptsize reads the cited pages and\\[-2pt]\scriptsize answers independently};

  \node[gatebox] (gate) at (12.1,0) {\textbf{Provenance-}\\[-1pt]\textbf{gated}\\[-1pt]\textbf{admission}};

  % ---- outputs --------------------------------------------------------------------------------------
  \node[outbox] (table) at (15.6,1.35) {\textbf{Evidence table}\\[-1pt]\scriptsize value, page, quotation};
  \node[outbox] (queue) at (15.6,0)    {\textbf{Review triage}\\[-1pt]\scriptsize cells where A and B disagree};
  \node[outbox] (kb)    at (15.6,-1.45) {\textbf{Curation knowledge}\\[-1pt]\scriptsize schema definitions + notes};

  % ---- the offline boundary: every model call inside it runs on local open-weight models -------------
  \begin{scope}[on background layer]
    \node[draw=black!55, densely dotted, rounded corners=4pt, fill=black!2, inner sep=7pt,
          fit=(a) (b) (c) (adj) (ver) (gate), label={[lbl, anchor=south west, xshift=2pt]north west:%
          \textit{Agentic system: open-weight models, local inference, fully offline}}] (offline) {};
  \end{scope}

  % ---- edges ----------------------------------------------------------------------------------------
  \draw[arr] (pdf) -- (parse);
  \draw[arr] (parse.east) -- ++(0.45,0) |- (a.west);
  \draw[arr] (parse.east) -- ++(0.45,0) |- (b.west);
  \draw[arr] (parse.east) -- ++(0.45,0) |- (c.west);

  \draw[arr] (a.east) -| ($(adj.west)+(-0.4,0)$) -- (adj.west);
  \draw[arr] (b.east) -- (adj.west);
  \draw[arr] (c.east) -| ($(adj.west)+(-0.4,0)$) -- (adj.west);

  \draw[arr] ([xshift=6mm]adj.south) -- node[lbl, right] {value} ([xshift=6mm]ver.north);
  \draw[arr] ([xshift=-6mm]ver.north) -- node[lbl, left, align=right] {attribution} ([xshift=-6mm]adj.south);

  \draw[arr] (adj) -- (gate);
  \draw[arr] (gate.east) -- ++(0.35,0) |- (table.west);
  \draw[arr] (gate.east) -- ++(0.35,0) |- node[lbl, above, pos=0.8] {A $\neq$ B} (queue.west);
  \draw[arr] (queue) -- node[lbl, right] {corrections} (kb);

  % reviewer corrections re-enter every agent
  \draw[fb] (kb.south) -- ++(0,-1.05) -| node[lbl, below, pos=0.27] {schema alignment: definitions and notes delivered to every agent} (c.south);

\end{tikzpicture}


==> figures/effort.tex <==
% Figure 2: accuracy after review against the fraction of cells reviewed.
% Coordinates from experiment-analysis/paper_numbers.py (means of two runs). A reviewer is assumed to correct every
% erroneous cell opened; random review of a fraction f recovers f of the error mass in expectation.
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth, height=5.0cm,
    xmin=0, xmax=100, ymin=91, ymax=100.4,
    xlabel={Cells reviewed (\%)}, ylabel={Accuracy (\%)},
    xlabel style={font=\footnotesize}, ylabel style={font=\footnotesize},
    tick label style={font=\scriptsize},
    xtick={0,15.6,40,63.4,100}, xticklabels={0,15.6,40,63.4,100},
    ytick={92,94,96,98,100},
    grid=major, grid style={gray!18},
    legend style={font=\scriptsize, at={(0.5,-0.36)}, anchor=north, legend columns=2, draw=none,
                  column sep=6pt, row sep=-1pt, inner sep=1pt},
    legend cell align=left,
  ]
  \addplot[very thick, blue!70!black, mark=*, mark size=1.6pt]
    coordinates {(0,91.70) (15.6,95.22) (63.4,98.04) (100,100)};
  \addlegendentry{EviSearch, triage}
  \addplot[thick, blue!45, dashed]
    coordinates {(0,91.70) (100,100)};
  \addlegendentry{EviSearch, random}
  \addplot[thick, orange!80!black, dashdotted]
    coordinates {(0,92.27) (100,100)};
  \addlegendentry{Search Agent, random}
  \addplot[thin, black!60, densely dotted, domain=0:100, samples=2] {93.21};
  \addlegendentry{Oracle selection}
  \node[font=\scriptsize, anchor=south west, inner sep=1pt] at (axis cs:16.5,95.3) {95.2};
  \node[font=\scriptsize, anchor=north west, inner sep=1pt, orange!80!black] at (axis cs:16.5,93.35) {93.5};
\end{axis}
\end{tikzpicture}

